Triplicated Trinification

Gauge-coupling unification is just as successful in the standard model with six Higgs doublets as it is in the minimal supersymmetric standard model. However, the gauge couplings unify at 10^14 GeV, which yields rapid proton decay in the SU(5) model. I propose that the grand-unified gauge group is instead SU(3)_c x SU(3)_L x SU(3)_R, in which baryon number is conserved by the gauge interactions.

==> gut.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1200,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(162,143){\makebox(0,0)[r]{0}}
\put(182.0,143.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,245){\makebox(0,0)[r]{10}}
\put(182.0,245.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,348){\makebox(0,0)[r]{20}}
\put(182.0,348.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,450){\makebox(0,0)[r]{30}}
\put(182.0,450.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,553){\makebox(0,0)[r]{40}}
\put(182.0,553.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,655){\makebox(0,0)[r]{50}}
\put(182.0,655.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,758){\makebox(0,0)[r]{60}}
\put(182.0,758.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,860){\makebox(0,0)[r]{70}}
\put(182.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(250,102){\makebox(0,0){$10^{2}$}}
\put(250.0,143.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(387,102){\makebox(0,0){$10^{4}$}}
\put(387.0,143.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(524,102){\makebox(0,0){$10^{6}$}}
\put(524.0,143.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(661,102){\makebox(0,0){$10^{8}$}}
\put(661.0,143.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(797,102){\makebox(0,0){$10^{10}$}}
\put(797.0,143.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(934,102){\makebox(0,0){$10^{12}$}}
\put(934.0,143.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1071,102){\makebox(0,0){$10^{14}$}}
\put(1071.0,143.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(182.0,143.0){\rule[-0.200pt]{230.541pt}{0.400pt}}
\put(1139.0,143.0){\rule[-0.200pt]{0.400pt}{172.725pt}}
\put(182.0,860.0){\rule[-0.200pt]{230.541pt}{0.400pt}}
\put(40,501){\makebox(0,0){$\alpha_{i}^{-1}(\mu)$}}
\put(660,21){\makebox(0,0){$\mu \; (\rm GeV)$}}
\put(387,735){\makebox(0,0)[l]{$\alpha_{1}$}}
\put(387,495){\makebox(0,0)[l]{$\alpha_{2}$}}
\put(387,330){\makebox(0,0)[l]{$\alpha_{3}$}}
\put(182.0,143.0){\rule[-0.200pt]{0.400pt}{172.725pt}} {\color{blue}
\put(182,762){\usebox{\plotpoint}} \put(182,760.17){\rule{2.100pt}{0.400pt}}
\multiput(182.00,761.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(192.00,758.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(192.00,759.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\put(201,755.17){\rule{2.100pt}{0.400pt}}
\multiput(201.00,756.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(211.00,753.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(211.00,754.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\put(221,750.17){\rule{1.900pt}{0.400pt}}
\multiput(221.00,751.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(230.00,748.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(230.00,749.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\put(240,745.17){\rule{2.100pt}{0.400pt}}
\multiput(240.00,746.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(250,743.17){\rule{1.900pt}{0.400pt}}
\multiput(250.00,744.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(259.00,741.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(259.00,742.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\put(269,738.17){\rule{2.100pt}{0.400pt}}
\multiput(269.00,739.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(279.00,736.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(279.00,737.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\put(288,733.17){\rule{2.100pt}{0.400pt}}
\multiput(288.00,734.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(298.00,731.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(298.00,732.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\put(308,728.17){\rule{1.900pt}{0.400pt}}
\multiput(308.00,729.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(317.00,726.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(317.00,727.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\put(327,723.17){\rule{2.100pt}{0.400pt}}
\multiput(327.00,724.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(337,721.17){\rule{1.900pt}{0.400pt}}
\multiput(337.00,722.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(346.00,719.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(346.00,720.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\put(356,716.17){\rule{2.100pt}{0.400pt}}
\multiput(356.00,717.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(366.00,714.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(366.00,715.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\put(375,711.17){\rule{2.100pt}{0.400pt}}
\multiput(375.00,712.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(385.00,709.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(385.00,710.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\put(395,706.17){\rule{1.900pt}{0.400pt}}
\multiput(395.00,707.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(404.00,704.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(404.00,705.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\put(414,701.17){\rule{2.100pt}{0.400pt}}
\multiput(414.00,702.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(424,699.17){\rule{1.900pt}{0.400pt}}
\multiput(424.00,700.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(433.00,697.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(433.00,698.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\put(443,694.17){\rule{2.100pt}{0.400pt}}
\multiput(443.00,695.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(453.00,692.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(453.00,693.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\put(462,689.17){\rule{2.100pt}{0.400pt}}
\multiput(462.00,690.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(472.00,687.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(472.00,688.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\put(482,684.17){\rule{1.900pt}{0.400pt}}
\multiput(482.00,685.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(491,682.17){\rule{2.100pt}{0.400pt}}
\multiput(491.00,683.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(501.00,680.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(501.00,681.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\put(511,677.17){\rule{1.900pt}{0.400pt}}
\multiput(511.00,678.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(520.00,675.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(520.00,676.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\put(530,672.17){\rule{2.100pt}{0.400pt}}
\multiput(530.00,673.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(540.00,670.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(540.00,671.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\put(549,667.17){\rule{2.100pt}{0.400pt}}
\multiput(549.00,668.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(559.00,665.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(559.00,666.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\put(569,662.17){\rule{1.900pt}{0.400pt}}
\multiput(569.00,663.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(578,660.17){\rule{2.100pt}{0.400pt}}
\multiput(578.00,661.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(588.00,658.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(588.00,659.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\put(598,655.17){\rule{1.900pt}{0.400pt}}
\multiput(598.00,656.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(607.00,653.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(607.00,654.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\put(617,650.17){\rule{2.100pt}{0.400pt}}
\multiput(617.00,651.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(627.00,648.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(627.00,649.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\put(636,645.17){\rule{2.100pt}{0.400pt}}
\multiput(636.00,646.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(646.00,643.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(646.00,644.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\put(656,640.17){\rule{1.900pt}{0.400pt}}
\multiput(656.00,641.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(665,638.17){\rule{2.100pt}{0.400pt}}
\multiput(665.00,639.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(675.00,636.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(675.00,637.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\put(685,633.17){\rule{1.900pt}{0.400pt}}
\multiput(685.00,634.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(694.00,631.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(694.00,632.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\put(704,628.17){\rule{2.100pt}{0.400pt}}
\multiput(704.00,629.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(714.00,626.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(714.00,627.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\put(723,623.17){\rule{2.100pt}{0.400pt}}
\multiput(723.00,624.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(733.00,621.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(733.00,622.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\put(743,618.17){\rule{1.900pt}{0.400pt}}
\multiput(743.00,619.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(752,616.17){\rule{2.100pt}{0.400pt}}
\multiput(752.00,617.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(762.00,614.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(762.00,615.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\put(772,611.17){\rule{1.900pt}{0.400pt}}
\multiput(772.00,612.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(781.00,609.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(781.00,610.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\put(791,606.17){\rule{2.100pt}{0.400pt}}
\multiput(791.00,607.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(801.00,604.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(801.00,605.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\put(810,601.17){\rule{2.100pt}{0.400pt}}
\multiput(810.00,602.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(820.00,599.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(820.00,600.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\put(830,596.17){\rule{1.900pt}{0.400pt}}
\multiput(830.00,597.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(839,594.17){\rule{2.100pt}{0.400pt}}
\multiput(839.00,595.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(849.00,592.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(849.00,593.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\put(859,589.17){\rule{1.900pt}{0.400pt}}
\multiput(859.00,590.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(868.00,587.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(868.00,588.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\put(878,584.17){\rule{2.100pt}{0.400pt}}
\multiput(878.00,585.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(888.00,582.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(888.00,583.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\put(897,579.17){\rule{2.100pt}{0.400pt}}
\multiput(897.00,580.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(907,577.17){\rule{2.100pt}{0.400pt}}
\multiput(907.00,578.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(917.00,575.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(917.00,576.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\put(926,572.17){\rule{2.100pt}{0.400pt}}
\multiput(926.00,573.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(936.00,570.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(936.00,571.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\put(946,567.17){\rule{1.900pt}{0.400pt}}
\multiput(946.00,568.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(955.00,565.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(955.00,566.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\put(965,562.17){\rule{2.100pt}{0.400pt}}
\multiput(965.00,563.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(975.00,560.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(975.00,561.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\put(984,557.17){\rule{2.100pt}{0.400pt}}
\multiput(984.00,558.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(994,555.17){\rule{2.100pt}{0.400pt}}
\multiput(994.00,556.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(1004.00,553.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(1004.00,554.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\put(1013,550.17){\rule{2.100pt}{0.400pt}}
\multiput(1013.00,551.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(1023.00,548.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(1023.00,549.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\put(1033,545.17){\rule{1.900pt}{0.400pt}}
\multiput(1033.00,546.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(1042.00,543.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(1042.00,544.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\put(1052,540.17){\rule{2.100pt}{0.400pt}}
\multiput(1052.00,541.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(1062.00,538.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(1062.00,539.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\put(1071,535.17){\rule{2.100pt}{0.400pt}}
\multiput(1071.00,536.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1081,533.17){\rule{2.100pt}{0.400pt}}
\multiput(1081.00,534.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(1091.00,531.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(1091.00,532.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\put(1100,528.17){\rule{2.100pt}{0.400pt}}
\multiput(1100.00,529.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(1110.00,526.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(1110.00,527.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\put(1120,523.17){\rule{1.900pt}{0.400pt}}
\multiput(1120.00,524.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(1129.00,521.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(1129.00,522.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
}{\color{green} \put(182,436){\usebox{\plotpoint}}
\put(182,435.67){\rule{2.409pt}{0.400pt}}
\multiput(182.00,435.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(192,436.67){\rule{2.168pt}{0.400pt}}
\multiput(192.00,436.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(201,438.17){\rule{2.100pt}{0.400pt}}
\multiput(201.00,437.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(211,439.67){\rule{2.409pt}{0.400pt}}
\multiput(211.00,439.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(221,440.67){\rule{2.168pt}{0.400pt}}
\multiput(221.00,440.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(230,441.67){\rule{2.409pt}{0.400pt}}
\multiput(230.00,441.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(240,443.17){\rule{2.100pt}{0.400pt}}
\multiput(240.00,442.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(250,444.67){\rule{2.168pt}{0.400pt}}
\multiput(250.00,444.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(259,445.67){\rule{2.409pt}{0.400pt}}
\multiput(259.00,445.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(269,446.67){\rule{2.409pt}{0.400pt}}
\multiput(269.00,446.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(279,447.67){\rule{2.168pt}{0.400pt}}
\multiput(279.00,447.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(288,449.17){\rule{2.100pt}{0.400pt}}
\multiput(288.00,448.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(298,450.67){\rule{2.409pt}{0.400pt}}
\multiput(298.00,450.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(308,451.67){\rule{2.168pt}{0.400pt}}
\multiput(308.00,451.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(317,452.67){\rule{2.409pt}{0.400pt}}
\multiput(317.00,452.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(327,454.17){\rule{2.100pt}{0.400pt}}
\multiput(327.00,453.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(337,455.67){\rule{2.168pt}{0.400pt}}
\multiput(337.00,455.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(346,456.67){\rule{2.409pt}{0.400pt}}
\multiput(346.00,456.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(356,457.67){\rule{2.409pt}{0.400pt}}
\multiput(356.00,457.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(366,459.17){\rule{1.900pt}{0.400pt}}
\multiput(366.00,458.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(375,460.67){\rule{2.409pt}{0.400pt}}
\multiput(375.00,460.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(385,461.67){\rule{2.409pt}{0.400pt}}
\multiput(385.00,461.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(395,462.67){\rule{2.168pt}{0.400pt}}
\multiput(395.00,462.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(404,464.17){\rule{2.100pt}{0.400pt}}
\multiput(404.00,463.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(414,465.67){\rule{2.409pt}{0.400pt}}
\multiput(414.00,465.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(424,466.67){\rule{2.168pt}{0.400pt}}
\multiput(424.00,466.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(433,467.67){\rule{2.409pt}{0.400pt}}
\multiput(433.00,467.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(443,469.17){\rule{2.100pt}{0.400pt}}
\multiput(443.00,468.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(453,470.67){\rule{2.168pt}{0.400pt}}
\multiput(453.00,470.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(462,471.67){\rule{2.409pt}{0.400pt}}
\multiput(462.00,471.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(472,472.67){\rule{2.409pt}{0.400pt}}
\multiput(472.00,472.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(482,473.67){\rule{2.168pt}{0.400pt}}
\multiput(482.00,473.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(491,475.17){\rule{2.100pt}{0.400pt}}
\multiput(491.00,474.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(501,476.67){\rule{2.409pt}{0.400pt}}
\multiput(501.00,476.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(511,477.67){\rule{2.168pt}{0.400pt}}
\multiput(511.00,477.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(520,478.67){\rule{2.409pt}{0.400pt}}
\multiput(520.00,478.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(530,480.17){\rule{2.100pt}{0.400pt}}
\multiput(530.00,479.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(540,481.67){\rule{2.168pt}{0.400pt}}
\multiput(540.00,481.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(549,482.67){\rule{2.409pt}{0.400pt}}
\multiput(549.00,482.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(559,483.67){\rule{2.409pt}{0.400pt}}
\multiput(559.00,483.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(569,485.17){\rule{1.900pt}{0.400pt}}
\multiput(569.00,484.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(578,486.67){\rule{2.409pt}{0.400pt}}
\multiput(578.00,486.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(588,487.67){\rule{2.409pt}{0.400pt}}
\multiput(588.00,487.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(598,488.67){\rule{2.168pt}{0.400pt}}
\multiput(598.00,488.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(607,490.17){\rule{2.100pt}{0.400pt}}
\multiput(607.00,489.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(617,491.67){\rule{2.409pt}{0.400pt}}
\multiput(617.00,491.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(627,492.67){\rule{2.168pt}{0.400pt}}
\multiput(627.00,492.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(636,493.67){\rule{2.409pt}{0.400pt}}
\multiput(636.00,493.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(646,495.17){\rule{2.100pt}{0.400pt}}
\multiput(646.00,494.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(656,496.67){\rule{2.168pt}{0.400pt}}
\multiput(656.00,496.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(665,497.67){\rule{2.409pt}{0.400pt}}
\multiput(665.00,497.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(675,498.67){\rule{2.409pt}{0.400pt}}
\multiput(675.00,498.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(685,500.17){\rule{1.900pt}{0.400pt}}
\multiput(685.00,499.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(694,501.67){\rule{2.409pt}{0.400pt}}
\multiput(694.00,501.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(704,502.67){\rule{2.409pt}{0.400pt}}
\multiput(704.00,502.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(714,503.67){\rule{2.168pt}{0.400pt}}
\multiput(714.00,503.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(723,504.67){\rule{2.409pt}{0.400pt}}
\multiput(723.00,504.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(733,506.17){\rule{2.100pt}{0.400pt}}
\multiput(733.00,505.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(743,507.67){\rule{2.168pt}{0.400pt}}
\multiput(743.00,507.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(752,508.67){\rule{2.409pt}{0.400pt}}
\multiput(752.00,508.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(762,509.67){\rule{2.409pt}{0.400pt}}
\multiput(762.00,509.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(772,511.17){\rule{1.900pt}{0.400pt}}
\multiput(772.00,510.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(781,512.67){\rule{2.409pt}{0.400pt}}
\multiput(781.00,512.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(791,513.67){\rule{2.409pt}{0.400pt}}
\multiput(791.00,513.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(801,514.67){\rule{2.168pt}{0.400pt}}
\multiput(801.00,514.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(810,516.17){\rule{2.100pt}{0.400pt}}
\multiput(810.00,515.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(820,517.67){\rule{2.409pt}{0.400pt}}
\multiput(820.00,517.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(830,518.67){\rule{2.168pt}{0.400pt}}
\multiput(830.00,518.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(839,519.67){\rule{2.409pt}{0.400pt}}
\multiput(839.00,519.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(849,521.17){\rule{2.100pt}{0.400pt}}
\multiput(849.00,520.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(859,522.67){\rule{2.168pt}{0.400pt}}
\multiput(859.00,522.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(868,523.67){\rule{2.409pt}{0.400pt}}
\multiput(868.00,523.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(878,524.67){\rule{2.409pt}{0.400pt}}
\multiput(878.00,524.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(888,526.17){\rule{1.900pt}{0.400pt}}
\multiput(888.00,525.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(897,527.67){\rule{2.409pt}{0.400pt}}
\multiput(897.00,527.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(907,528.67){\rule{2.409pt}{0.400pt}}
\multiput(907.00,528.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(917,529.67){\rule{2.168pt}{0.400pt}}
\multiput(917.00,529.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(926,530.67){\rule{2.409pt}{0.400pt}}
\multiput(926.00,530.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(936,532.17){\rule{2.100pt}{0.400pt}}
\multiput(936.00,531.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(946,533.67){\rule{2.168pt}{0.400pt}}
\multiput(946.00,533.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(955,534.67){\rule{2.409pt}{0.400pt}}
\multiput(955.00,534.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(965,535.67){\rule{2.409pt}{0.400pt}}
\multiput(965.00,535.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(975,537.17){\rule{1.900pt}{0.400pt}}
\multiput(975.00,536.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(984,538.67){\rule{2.409pt}{0.400pt}}
\multiput(984.00,538.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(994,539.67){\rule{2.409pt}{0.400pt}}
\multiput(994.00,539.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1004,540.67){\rule{2.168pt}{0.400pt}}
\multiput(1004.00,540.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1013,542.17){\rule{2.100pt}{0.400pt}}
\multiput(1013.00,541.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1023,543.67){\rule{2.409pt}{0.400pt}}
\multiput(1023.00,543.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1033,544.67){\rule{2.168pt}{0.400pt}}
\multiput(1033.00,544.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1042,545.67){\rule{2.409pt}{0.400pt}}
\multiput(1042.00,545.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1052,547.17){\rule{2.100pt}{0.400pt}}
\multiput(1052.00,546.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1062,548.67){\rule{2.168pt}{0.400pt}}
\multiput(1062.00,548.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1071,549.67){\rule{2.409pt}{0.400pt}}
\multiput(1071.00,549.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1081,550.67){\rule{2.409pt}{0.400pt}}
\multiput(1081.00,550.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1091,552.17){\rule{1.900pt}{0.400pt}}
\multiput(1091.00,551.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(1100,553.67){\rule{2.409pt}{0.400pt}}
\multiput(1100.00,553.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1110,554.67){\rule{2.409pt}{0.400pt}}
\multiput(1110.00,554.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1120,555.67){\rule{2.168pt}{0.400pt}}
\multiput(1120.00,555.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1129,556.67){\rule{2.409pt}{0.400pt}}
\multiput(1129.00,556.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
}{\color{red} \put(182,205){\usebox{\plotpoint}}
\multiput(182.00,205.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(182.00,204.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(192.00,209.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(192.00,208.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(201.00,213.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(201.00,212.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(211.00,216.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(211.00,215.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(221.00,220.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(221.00,219.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(230.00,224.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(230.00,223.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(240.00,228.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(240.00,227.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(250.00,231.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(250.00,230.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(259.00,235.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(259.00,234.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(269.00,239.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(269.00,238.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(279.00,243.61)(1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(279.00,242.17)(6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(288.00,246.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(288.00,245.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(298.00,250.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(298.00,249.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(308.00,254.61)(1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(308.00,253.17)(6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(317.00,257.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(317.00,256.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(327.00,261.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(327.00,260.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(337.00,265.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(337.00,264.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(346.00,269.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(346.00,268.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(356.00,272.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(356.00,271.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(366.00,276.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(366.00,275.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(375.00,280.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(375.00,279.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(385.00,283.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(385.00,282.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(395.00,287.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(395.00,286.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(404.00,291.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(404.00,290.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(414.00,295.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(414.00,294.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(424.00,298.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(424.00,297.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(433.00,302.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(433.00,301.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(443.00,306.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(443.00,305.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(453.00,309.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(453.00,308.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(462.00,313.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(462.00,312.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(472.00,317.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(472.00,316.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(482.00,321.61)(1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(482.00,320.17)(6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(491.00,324.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(491.00,323.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(501.00,328.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(501.00,327.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(511.00,332.61)(1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(511.00,331.17)(6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(520.00,335.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(520.00,334.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(530.00,339.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(530.00,338.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(540.00,343.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(540.00,342.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(549.00,347.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(549.00,346.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(559.00,350.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(559.00,349.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(569.00,354.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(569.00,353.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(578.00,358.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(578.00,357.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(588.00,361.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(588.00,360.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(598.00,365.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(598.00,364.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(607.00,369.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(607.00,368.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(617.00,373.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(617.00,372.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(627.00,376.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(627.00,375.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(636.00,380.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(636.00,379.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(646.00,384.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(646.00,383.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(656.00,387.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(656.00,386.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(665.00,391.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(665.00,390.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(675.00,395.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(675.00,394.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(685.00,399.61)(1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(685.00,398.17)(6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(694.00,402.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(694.00,401.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(704.00,406.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(704.00,405.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(714.00,410.61)(1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(714.00,409.17)(6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(723.00,413.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(723.00,412.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(733.00,417.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(733.00,416.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(743.00,421.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(743.00,420.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(752.00,425.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(752.00,424.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(762.00,428.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(762.00,427.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(772.00,432.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(772.00,431.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(781.00,436.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(781.00,435.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(791.00,439.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(791.00,438.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(801.00,443.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(801.00,442.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(810.00,447.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(810.00,446.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(820.00,451.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(820.00,450.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(830.00,454.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(830.00,453.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(839.00,458.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(839.00,457.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(849.00,462.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(849.00,461.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(859.00,465.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(859.00,464.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(868.00,469.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(868.00,468.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(878.00,473.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(878.00,472.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(888.00,477.61)(1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(888.00,476.17)(6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(897.00,480.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(897.00,479.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(907.00,484.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(907.00,483.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(917.00,488.61)(1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(917.00,487.17)(6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(926.00,491.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(926.00,490.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(936.00,495.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(936.00,494.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(946.00,499.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(946.00,498.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(955.00,503.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(955.00,502.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(965.00,506.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(965.00,505.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(975.00,510.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(975.00,509.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(984.00,514.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(984.00,513.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(994.00,517.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(994.00,516.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1004.00,521.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(1004.00,520.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(1013.00,525.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(1013.00,524.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1023.00,529.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(1023.00,528.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(1033.00,532.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(1033.00,531.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(1042.00,536.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(1042.00,535.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1052.00,540.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(1052.00,539.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(1062.00,543.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(1062.00,542.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(1071.00,547.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(1071.00,546.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1081.00,551.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(1081.00,550.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1091.00,555.61)(1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(1091.00,554.17)(6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1100.00,558.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(1100.00,557.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1110.00,562.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(1110.00,561.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1120.00,566.61)(1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(1120.00,565.17)(6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1129.00,569.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(1129.00,568.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}} }
\end{picture}

